Thermal Unparticles: A New Form of Energy Density in the Universe

Unparticle $\U$ with scaling dimension $d_\U$ has peculiar thermal properties due to its unique phase space structure. We find that the equation of state parameter $\omega_\U$, the ratio of pressure to energy density, is given by $1/(2d_\U +1)$ providing a new form of energy in our universe. In an expanding universe, the unparticle energy density $\rho_\U(T)$ evolves dramatically differently from that for photons. For $d_\U >1$, even if $\rho_\U(T_D)$ at a high decoupling temperature $T_D$ is very small, it is possible to have a large relic density $\rho_\U(T^0_\gamma)$ at present photon temperature $T^0_\gamma$, large enough to play the role of dark matter. We calculate $T_D$ and $\rho_\U(T^0_\gamma)$ using photon-unparticle interactions for illustration.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

